Safe Distributed Control of Multi-Robot Systems with Communication Delays

Safe operation of multi-robot systems is critical, especially in communication-degraded environments such as underwater for seabed mapping, underground caves for navigation, and in extraterrestrial missions for assembly and construction. We address safety of networked autonomous systems where the information exchanged between robots incurs communication delays. We formalize a notion of distributed control barrier function for multi-robot systems, a safety certificate amenable to a distributed implementation, which provides formal ground to using graph neural networks to learn safe distributed controllers. Further, we observe that learning a distributed controller ignoring delays can severely degrade safety. We finally propose a predictor-based framework to train a safe distributed controller under communication delays, where the current state of nearby robots is predicted from received data and age-of-information. Numerical experiments on multi-robot collision avoidance show that our predictor-based approach can significantly improve the safety of a learned distributed controller under communication delays. A video abstract is available at https://youtu.be/Hcu1Ri32Spk.

==> figures/architecture-diagram.tikz <==
%!TEX root = ../main.tex

\tikzstyle{int}=[draw, fill=black!10, minimum size=1em, thick]
\scalebox{.9}{
	\small
	\begin{tikzpicture}[node distance=1.5cm,auto,>=latex',every text node part/.style={align=center}]
		\node at (.2,-.1) (robj) {\includegraphics[width=.05\linewidth]{drone} \\ robot $j$};
		\node at (-.7,.8) (robk) {\includegraphics[width=.05\linewidth]{drone} \\ robot $k$};
		\node at (.2,2.2) (robl) {\includegraphics[width=.05\linewidth]{drone} \\ robot $\ell$};
		
		\draw [thick,fill=black!20!white] (2.8,-.5) rectangle (17,2.5);
		\node at (16.4,.2) (robi) {\includegraphics[width=.05\linewidth]{drone} \\ robot $i$};
		
		\node [int] at (3.7,2) (datal) {$\datarel{i}{\ell}(t)$};
		\node [int] at (3.7,1) (datak) {$\datarel{i}{k}(t)$};
		\node [int] at (3.7,0) (dataj) {$\datarel{i}{j}(t)$};
		\path [->,thick] (robl) edge node[above,sloped]{$\x[{t-\delays[\ell]{t}}]{\ell}$\hspace{3mm}} (datal);
		\path [->,thick] (robk) edge node[above,sloped]{$\x[{t-\delays[k]{t}}]{k}$\hspace{6mm}} (datak);
		\path [->,thick] (robj) edge node[above,sloped]{$\x[{t-\delays[j]{t}}]{j}$\hspace{3mm}} (dataj);
%		
		\node [int, fill=red!20,right=3mm of datak,minimum height=2cm] (pred) {\includegraphics[width=.1\linewidth]{nn} \\ predictor $\predmodel$};
		\draw [->] (dataj.east) -- (pred);
		\draw [->] (datak) -- (pred);
		\draw [->] (datal.east) -- (pred);
%		
		\node [fill=black,right=1.5cm of pred,minimum height=2cm,minimum width=1mm] (tmux) {};
		\node [int, fill=blue!20,below right=-1.1cm and 1.3cm of tmux,dashed] (cbf) {\includegraphics[width=.1\linewidth]{nn} \\ CBF $\cbfmodel$};
		\node [right=4mm of cbf] (cbfval) {$\cbfmodel(\xn[t]{i})$};
		\node [int, fill=green!20,above right=-.3cm and .1cm of cbf] (k) {\includegraphics[width=.1\linewidth]{nn} \\ controller $\controlmodel$};
		\node [int,circle,right=1cm of k] (sum) {$+$};
		\node [int,below left=9mm and -.8cm of sum] (knom) {\shortstack{nominal \\ controller $\controllernom$}};
		\node [right=4mm of sum] (u) {$\u[t]{i}$};
%		$
		\draw [->,thick] ([yshift=-7mm]pred.east) -- node[above]{$\predval{ij}{t}$} ([yshift=-7mm]pred.east-|tmux.west);
		\draw [->,thick] (pred.east) -- node[above]{$\predval{ik}{t}$} (pred.east-|tmux.west);
		\draw [->,thick] ([yshift=7mm]pred.east) -- node[above]{$\predval{i\ell}{t}$} ([yshift=7mm]pred.east-|tmux.west);
%		
		\draw [->,thick,dashed] ([yshift=-6mm]tmux.east) -- node[above]{$\predval{i}{t}$} ([yshift=-6mm]tmux.east-|cbf.west);
		\draw [->,thick,dashed] (cbf) -- (cbfval);
		\draw [->,thick] ([yshift=5mm]tmux.east) -- node[above]{$\predval{i}{t}$} ([yshift=5mm]tmux.east-|k.west);
		\draw [->,thick] (k) -- node[above]{$\upert[t]{i}$} (sum);
		\draw [->,thick] (knom) -- node[left]{$\uref[t]{i}$} (sum);
		\draw [->,thick] (sum) -- (u);
	\end{tikzpicture}
}

==> figures/performance.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}
	
	\begin{axis}[
		width=.8\linewidth,
		height=.5\linewidth,
		legend cell align={left},
		legend style={fill opacity=.75, draw opacity=1, text opacity=1, font=\small},
		legend columns=2,
		legend pos=north west,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Communication delay coefficient $c_\text{del}$},
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={Distance from goal},
		ymajorgrids,
		ymax=0.2,
		ytick style={color=black},
		xtick={0.2, 0.5, 0.8},
		xticklabels={0.2, 0.5, 0.8}
		]
		\addplot [mark=*, mark size=3, mark options={solid}]
		table {%
			0.2 0.038
			0.5 0.071
			0.8 0.118
		};
		\addlegendentry{Realistic-info}
		\addplot[black, ultra thick]
		coordinates {(.2,.029)(.8,.029)};
		\addlegendentry{Perfect-info}
 		\addplot[blue, ultra thick, dashed]
 		coordinates {(.2,.02)(.8,.02)};
 		\addlegendentry{Target distance}
 		\addplot[red, ultra thick, dotted]
 		coordinates {(.2,.05)(.8,.05)};
 		\addlegendentry{Robot radius}
	\end{axis}
	
\end{tikzpicture}

==> figures/performance_heuristics.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}
	
	\begin{axis}[
		width=.5\linewidth,
		height=.45\linewidth,
		tick align=inside,
		tick pos=left,
		legend style={at={(0.03,0.16)}, anchor=south west, fill opacity=.75, draw opacity=1, text opacity=1, font=\small},
		x grid style={white!70!black},
		xlabel={Delay coefficient $c_\text{del}$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={Trajectory length},
		label style={font=\small},
		tick label style={font=\footnotesize},
		ymajorgrids,
		ytick style={color=black},
		xtick={0.2, 0.5, 0.8},
		xticklabels={0.2, 0.5, 0.8}
		]
		\addplot [mark=*, mark size=3, mark options={solid}]
		table {%
			0.2 308.95
			0.5 313.58
			0.8 314.77
		};
		\addlegendentry{Realistic-info}
		\addplot [ultra thick, dashed] 
		coordinates {(.2,292.14) (.8,292.14)};
		\addlegendentry{Perfect-info}
		
	\end{axis}
	
\end{tikzpicture}

==> figures/performance_heuristics_scalability_0,2.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[scale=0.47]
	
	\begin{axis}[
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Number of robots $R$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={Trajectory length},
		label style={font=\LARGE},
		tick label style={font=\Large},
		ymajorgrids,
		ytick style={color=black},
		ymin=315,
		ymax=425,
		xtick={10, 15, 18, 20}
		]
		\addplot [mark=*, mark size=5, mark options={solid}]
		table {%
			10 332.65
			15 391.25
			18 408.89
			20 418.33
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/performance_heuristics_scalability_0,5.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[scale=0.47]
	
	\begin{axis}[
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Number of robots $R$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={Trajectory length},
		label style={font=\LARGE},
		tick label style={font=\Large},
		ymajorgrids,
		ytick style={color=black},
		ymin=325,
		ymax=395,
		ytick distance=10,
		xtick={10, 13, 15, 18}
		]
		\addplot [mark=*, mark size=5, mark options={solid}]
		table {%
			10 338.86
			13 343.96
			15 363.43
			18 384.66
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/performance_heuristics_scalability_0,8.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[scale=0.47]
	
	\begin{axis}[
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Number of robots $R$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={Trajectory length},
		label style={font=\LARGE},
		tick label style={font=\Large},
		ymajorgrids,
		ytick style={color=black},
		ymin=305,
		ymax=355,
		xtick={10, 12, 15}
		]
		\addplot [mark=*, mark size=5, mark options={solid}]
		table {%
			10 316.25
			12 324.8
			15 346.12
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/safety.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}
	
	\begin{axis}[
		width=.8\linewidth,
		height=.45\linewidth,
		legend cell align={left},
		legend style={font=\small},
		legend pos=south west,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Number of robots $R$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={$\srate$},
		ymajorgrids,
		ytick style={color=black},
		xtick={10, 12, 15, 18, 20},
		tick label style={font=\footnotesize},
		label style={font=\small}
		]
		\addplot [semithick, mark=square*, mark size=3, mark options={solid}, blue]
		table {%
			10 1
			12 1
			15 1
			18 1
			20 1
		};
		\addlegendentry{Single integrator}
		\addplot [semithick, mark=*, mark size=3, mark options={solid}]
		table {%
			10 1
			12 .95
			15 .92
			18 1
			20 .82
		};
		\addlegendentry{Dubins car}
	\end{axis}
	
\end{tikzpicture}

==> figures/safety_dc_del.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}
	
	\begin{axis}[
		width=.8\linewidth,
		height=.5\linewidth,
		legend cell align={left},
		legend style={font=\small,fill opacity=.75},
		legend pos=south west,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Communication delay coefficient $c_\text{del}$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={$\srate$},
		ymajorgrids,
		ytick style={color=black},
		ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
		xtick={0.5, 0.8, 1.0, 1.2},
		tick label style={font=\footnotesize},
		label style={font=\small}
		]
		\addplot [semithick, mark=triangle*, mark size=3, mark options={solid}, red]
		table {%
			0.5 0.82
			0.8 0.61
			1.0 0.58
			1.2 0.37
		};
		\addlegendentry{GNN controller}
		\addplot [semithick, mark=*, mark size=3, mark options={solid}]
		table {%
			0.5 0.89
			0.8 0.84
			1.0 0.83
			1.2 0.68
		};
		\addlegendentry{GNN controller + predictor}
	\end{axis}
	
\end{tikzpicture}

==> figures/safety_heuristics.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}
	
	\begin{axis}[
		width=.5\linewidth,
		height=.45\linewidth,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={$\srate$},
		y grid style={white!70!black},
		ymajorgrids,
		xmajorgrids,
		xlabel={Delay coefficient $c_\text{del}$},
		label style={font=\small},
		tick label style={font=\footnotesize},
		xtick={0.2, 0.5, 0.8},
		xticklabels={0.2, 0.5, 0.8}
		]
		\addplot [red, mark=triangle*, mark size=3.5]
		table {%
			0.2 0.99
			0.5 0.97
			0.8 0.81
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/safety_scalability_0,2.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[scale=.47]
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=.75, draw opacity=1, text opacity=1, font=\LARGE},
		legend pos=south west,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Number of robots $R$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={$\srate$},
		ymajorgrids,
		ytick style={color=black},
		tick label style={font=\Large},
		label style={font=\LARGE}
		]
		\addplot [semithick, mark=*, mark size=5, mark options={solid}, red]
		table {%
			10 .99
			15 1.
			18 .97
			20 .99
		};
		\addlegendentry{GNN controller}
		\addplot [semithick, mark=triangle*, mark size=5, mark options={solid}]
		table {%
			10 .99
			15 .94
			18 .89
			20 .76
		};
		\addlegendentry{Heuristic}
	\end{axis}
	
\end{tikzpicture}

==> figures/safety_scalability_0,5.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[scale=0.47]
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=.75, draw opacity=1, text opacity=1, font=\LARGE},
		legend pos=south west,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Number of robots $R$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={$\srate$},
		ymajorgrids,
		ytick style={color=black},
		ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
		xtick={10, 13, 15, 18},
		tick label style={font=\Large},
		label style={font=\LARGE}
		]
		\addplot [semithick, mark=*, mark size=5, mark options={solid}, red]
		table {%
			10 .98
			13 .96
			15 .84
			18 .45
		};
		\addlegendentry{GNN controller}
		\addplot [semithick, mark=triangle*, mark size=5, mark options={solid}]
		table {%
			10 .97
			13 .82
			15 .77
			18 .24
		};
		\addlegendentry{Heuristic}
	\end{axis}
	
\end{tikzpicture}

==> figures/safety_scalability_0,8.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[scale=0.47]
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=.75, draw opacity=1, text opacity=1, font=\LARGE},
		legend pos=south west,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Number of robots $R$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={$\srate$},
		ymajorgrids,
		ytick style={color=black},
		ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
		ymax=1.05,
		ymin=.15,
		xtick={10, 12, 15},
		tick label style={font=\Large},
		label style={font=\LARGE}
		]
		\addplot [semithick, mark=*, mark size=5, mark options={solid}, red]
		table {%
			10 .93
			12 .71
			15 .31
		};
		\addlegendentry{GNN controller}
		\addplot [semithick, mark=triangle*, mark size=5, mark options={solid}]
		table {%
			10 .79
			12 .54
			15 .29
		};
		\addlegendentry{Heuristic}
	\end{axis}
	
\end{tikzpicture}

==> figures/safety_si_del.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}
	
	\begin{axis}[
		width=.8\linewidth,
		height=.4\linewidth,
		tick align=inside,
		tick pos=left,
		x grid style={white!70!black},
		xlabel={Communication delay coefficient $c_\text{del}$},
		xmajorgrids,
		xtick style={color=black},
		y grid style={white!70!black},
		ylabel={$\srate$},
		ymajorgrids,
		ytick style={color=black},
		ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
		xtick={0.2, 0.5, 0.8},
		tick label style={font=\footnotesize},
		label style={font=\small}
		]
		\addplot [semithick, mark=triangle*, mark size=3, mark options={solid}, red]
		table {%
			0.2 0.59
			0.5 0.45
			0.8 0.38
		};
		\addplot [semithick, mark=*, mark size=3, mark options={solid}]
		table {%
			0.2 0.99
			0.5 0.98
			0.8 0.93
		};
	\end{axis}
	
\end{tikzpicture}
